Beyond In-Place Corruption: Insertion and Deletion In Denoising Probabilistic Models

Denoising diffusion probabilistic models (DDPMs) have shown impressive results on sequence generation by iteratively corrupting each example and then learning to map corrupted versions back to the original. However, previous work has largely focused on in-place corruption, adding noise to each pixel or token individually while keeping their locations the same. In this work, we consider a broader class of corruption processes and denoising models over sequence data that can insert and delete elements, while still being efficient to train and sample from. We demonstrate that these models outperform standard in-place models on an arithmetic sequence task, and that when trained on the text8 dataset they can be used to fix spelling errors without any fine-tuning.

==> figures/alignment-diagram-tikz.tex <==



\begin{tikzpicture}[
scale=7,
char/.append style={anchor=base},
aligndot/.append style={circle,fill,inner sep=1pt},
every path/.style={semithick, shorten >=8pt, shorten <=4pt},
equally spaced coords/.style n args={2}{postaction={decorate,
      decoration={markings,%
        mark=%
        between positions 0 and 1 step 0.9999/(#1 - 1)
        with
        {
          \coordinate (#2-\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}) {};
        }
      }}},
]

\def\xsp{.2}
\def\ysp{-.09}
\def\yspsep{-.045}
\def\ydotshift{0.01}

\node[char] (x0v1-root) at (0,0) {$\bx_0$};
\path[equally spaced coords={6}{x0v1}] (\xsp,0) -- (1,0);
\node[char] at (x0v1-1) {a};
\node[char] at (x0v1-2) {b};
\node[char] at (x0v1-3) {c};
\node[char] at (x0v1-4) {d};
\node[char] at (x0v1-5) {e};
\node[char] at (x0v1-6) {f};


\node[char] (x1v1-root) at (0,1*\ysp) {$\bx_1$};
\node[coordinate] (x1v1-1) at ($ (\xsp,1*\ysp)!0.!(1,1*\ysp) $) {};
\node[coordinate] (x1v1-2) at ($ (\xsp,1*\ysp)!0.18!(1,1*\ysp) $) {};
\node[coordinate] (x1v1-3) at ($ (\xsp,1*\ysp)!0.35!(1,1*\ysp) $) {};
\node[coordinate] (x1v1-4) at ($ (\xsp,1*\ysp)!0.52!(1,1*\ysp) $) {};
\node[coordinate] (x1v1-5) at ($ (\xsp,1*\ysp)!0.65!(1,1*\ysp) $) {};
\node[coordinate] (x1v1-6) at ($ (\xsp,1*\ysp)!0.8!(1,1*\ysp) $) {};
\node[coordinate] (x1v1-7) at ($ (\xsp,1*\ysp)!0.93!(1,1*\ysp) $) {};
\node[char] at (x1v1-1) {a};
\node[char] at (x1v1-2) {b};
\node[char] at (x1v1-3) {\instok{}};
\node[char] at (x1v1-4) {c};
\node[char] at (x1v1-5) {d};
\node[char] at (x1v1-6) {\deltok{}};
\node[char] at (x1v1-7) {f};

\node[char] (x2v1-root) at (0,2*\ysp) {$\bx_2$};
\node[coordinate] (x2v1-1) at ($ (\xsp,2*\ysp)!0.!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-2) at ($ (\xsp,2*\ysp)!0.12!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-3) at ($ (\xsp,2*\ysp)!0.24!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-4) at ($ (\xsp,2*\ysp)!0.35!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-5) at ($ (\xsp,2*\ysp)!0.52!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-6) at ($ (\xsp,2*\ysp)!0.7!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-7) at ($ (\xsp,2*\ysp)!0.9!(1,2*\ysp) $) {};
\node[coordinate] (x2v1-8) at ($ (\xsp,2*\ysp)!1!(1,2*\ysp) $) {};
\node[char] at (x2v1-1) {a};
\node[char] at (x2v1-2) {\instok{}};
\node[char] at (x2v1-3) {\deltok{}};
\node[char] at (x2v1-4) {h};
\node[char] at (x2v1-5) {i};
\node[char] at (x2v1-6) {j};
\node[char] at (x2v1-7) {f};
\node[char] at (x2v1-8) {\instok{}};

\node[char] (x3v1-root) at (0,3*\ysp) {$\bx_3$};
\path[equally spaced coords={8}{x3v1}] (\xsp,3*\ysp) -- (1,3*\ysp);
\node[char] at (x3v1-1) {a};
\node[char] at (x3v1-2) {g};
\node[char] at (x3v1-3) {h};
\node[char] at (x3v1-4) {i};
\node[char] at (x3v1-5) {\instok{}};
\node[char] at (x3v1-6) {\deltok{}};
\node[char] at (x3v1-7) {f};
\node[char] at (x3v1-8) {\deltok{}};

\path [-to] 
    (x0v1-1) edge (x1v1-1) (x1v1-1) edge (x2v1-1) (x2v1-1) edge (x3v1-1)
    (x0v1-2) edge (x1v1-2) (x1v1-2) edge (x2v1-3)
    (x0v1-3) edge (x1v1-4) (x1v1-4) edge (x2v1-5) (x2v1-5) edge (x3v1-4)
    (x0v1-4) edge (x1v1-5) (x1v1-5) edge (x2v1-6) (x2v1-6) edge (x3v1-6)
    (x0v1-5) edge (x1v1-6)
    (x0v1-6) edge (x1v1-7) (x1v1-7) edge (x2v1-7) (x2v1-7) edge (x3v1-7)
    (x1v1-3) edge (x2v1-4) (x2v1-4) edge (x3v1-3)
    (x2v1-2) edge (x3v1-2)
    (x2v1-8) edge (x3v1-8)
;


\draw (-0.07, 3.5*\ysp+0.5*\yspsep+\ydotshift) -- (1.07, 3.5*\ysp+0.5*\yspsep+\ydotshift);


\node[char] (x0v2-root) at (0,4*\ysp+\yspsep) {$\bx_0$};
\path[equally spaced coords={6}{x0v2}] (\xsp,4*\ysp+\yspsep) -- (1,4*\ysp+\yspsep);
\node[char] at (x0v2-1) {a};
\node[char] at (x0v2-2) {b};
\node[char] at (x0v2-3) {c};
\node[char] at (x0v2-4) {d};
\node[char] at (x0v2-5) {e};
\node[char] at (x0v2-6) {f};

\node[char] (a03v2-root) at (0,5*\ysp+\yspsep) {$\ba_{0\to3}$};



\node[aligndot] (a03v2-1) at ($ (\xsp,5*\ysp+\yspsep)!0.1!(1,5*\ysp+\yspsep) + (0,\ydotshift)$) {};
\node[aligndot] (a03v2-2) at ($ (\xsp,5*\ysp+\yspsep)!1/5!(1,5*\ysp+\yspsep) + (0,\ydotshift)$) {};
\node[aligndot] (a03v2-3) at ($ (\xsp,5*\ysp+\yspsep)!2/7!(1,5*\ysp+\yspsep) + (0,\ydotshift)$) {};
\node[aligndot] (a03v2-4) at ($ (\xsp,5*\ysp+\yspsep)!{(((2.5/5)+(4/7))/2)}!(1,5*\ysp+\yspsep) + (0,\ydotshift)$) {};
\node[aligndot] (a03v2-5) at ($ (\xsp,5*\ysp+\yspsep)!{(((4/5)+(5.5/7))/2)}!(1,5*\ysp+\yspsep) + (0,\ydotshift)$) {};
\node[aligndot] (a03v2-6) at ($ (\xsp,5*\ysp+\yspsep)!1!(1,5*\ysp+\yspsep) + (0,\ydotshift)$) {};

\node[char] (x3v2-root) at (0,6*\ysp+\yspsep) {$\bx_3$};
\path[equally spaced coords={8}{x3v2}] (\xsp,6*\ysp+\yspsep) -- (1,6*\ysp+\yspsep);
\node[char] at (x3v2-1) {a};
\node[char] at (x3v2-2) {g};
\node[char] at (x3v2-3) {h};
\node[char] at (x3v2-4) {i};
\node[char] at (x3v2-5) {\instok{}};
\node[char] at (x3v2-6) {\deltok{}};
\node[char] at (x3v2-7) {f};
\node[char] at (x3v2-8) {\deltok{}};


\def\edgedotpos{0.45}
\path [-to] 
    (x0v2-1) edge node[aligndot,pos=\edgedotpos]{} (x3v2-1)
    (x0v2-3) edge node[aligndot,pos=\edgedotpos]{} (x3v2-4)
    (x0v2-4) edge node[aligndot,pos=\edgedotpos]{} (x3v2-6)
    (x0v2-6) edge node[aligndot,pos=\edgedotpos]{} (x3v2-7)
;


\path [-to,shorten <=0pt] 
    (a03v2-1) edge[shorten <=0pt]  (x3v2-2)
    (a03v2-3) edge[shorten <=0pt]  (x3v2-3)
    (a03v2-4) edge[shorten <=0pt]  (x3v2-5)
    (a03v2-6) edge[shorten <=0pt]  (x3v2-8)
;

\path [-] 
    (x0v2-2) edge[shorten >=0pt] (a03v2-2)
    (x0v2-5) edge[shorten >=0pt]  (a03v2-5)
;


\end{tikzpicture}


==> figures/transducer_app_step1.tex <==
\begin{tikzpicture}[
trans/.style={anchor=south,auto=false},
trans/.append style={font=\tiny},
initial distance=0.5cm,
every initial by arrow/.style={*->,initial text={}},
]

\node[state] (q3addkeep) [] {$S^\textsc{A}_\textsc{B}$};
\node[state, initial] (q3addadd) [left=2cm of q3addkeep] {$S^\textsc{A}_\textsc{A}$};
\node[state, accepting] (q3keepkeep) [right=2cm of q3addkeep] {$S^\textsc{B}_\textsc{B}$};


\path[-to]
(q3addadd) edge[loop above,looseness=4] node[trans] {$\alpha_t : \varepsilon \mapsto \squote{\instok{}}$} (q3addadd)
(q3addadd) edge[bend left=10] node[trans,yshift=-0.3em]  {$
\begin{gathered}\textstyle
1-\alpha
\\[-.7em]
: \varepsilon \mapsto \varepsilon
\end{gathered}
$} (q3addkeep)
(q3addkeep) edge[loop above,looseness=4] node[trans] {$[\barbalpha_{t-1}]_{\scriptdeltok{}} : \varepsilon \mapsto \varepsilon$} (q3addkeep)
(q3addkeep) edge[bend left=10] node[trans,below]{$
\begin{gathered}\textstyle
\barbalpha_{t-1}^T \bQ_t \onehot_z
\\[-.7em]
: \varepsilon \mapsto \squote{z}
\end{gathered}
$} (q3addadd)
(q3addkeep) edge[bend left=10] node[trans,yshift=-0.3em] {$
\begin{gathered}\textstyle
1-\sum_y [\barbalpha_{t-1}]_y
\\[-.7em]
: \varepsilon \mapsto \varepsilon
\end{gathered}
$} (q3keepkeep)
(q3keepkeep) edge[loop above,looseness=4] node[trans,above] {$[\barbbeta_{t-1}]_x : \squote{x} \mapsto \varepsilon$} (q3keepkeep)
(q3keepkeep) edge[bend left=10] node[trans,below] {$
\begin{gathered}\textstyle
[\barbQ_{t-1}]_{x \scriptdeltok{}} \\[-.7em]
: \squote{x} \mapsto \varepsilon
\end{gathered}
$} (q3addkeep)
(q3keepkeep) edge[bend left=80,looseness=0.4] node[trans,below] {$
\begin{gathered}\textstyle
[\barbQ_{t-1} \bQ_t]_{xz} : \squote{x} \mapsto \squote{z}
\end{gathered}
$} (q3addadd)
;
\end{tikzpicture}


==> figures/transducer_main.tex <==
\begin{tikzpicture}[
trans/.style={anchor=south,auto=false},
trans/.append style={font=\tiny},
initial distance=0.5cm,
every initial by arrow/.style={*->,initial text={}},
]

\node[state, initial] (q1add) {$S_\textsc{A}$};
\node[state, accepting] (q1keep) [right=2cm of q1add] {$S_\textsc{B}$};

\path[-to]
(q1add) edge[bend left=10] node[trans] {$1-\alpha : \varepsilon \mapsto \varepsilon$} (q1keep)
(q1keep) edge[bend left=10] node[trans,below] {$[\bQ_t]_{xy} : \squote{x} \mapsto \squote{y}$} (q1add)
(q1add) edge[loop above,looseness=4] node[trans] {$\alpha_t : \varepsilon \mapsto \squote{\instok{}}$} (q1add)
(q1keep) edge[loop above,looseness=4] node[trans] {$1 : \squote{\deltok{}} \mapsto \varepsilon$} (q1keep)
;


\node[state, initial] (q2add) [below=1cm of q1keep] {$S^\textsc{A}$};
\node[state, accepting] (q2keep) [right=2cm of q2add] {$S^\textsc{B}$};

\path[-to]
(q2add) edge[bend left=10] node[trans,above,yshift=-0.3em]{$
\begin{gathered}\textstyle
1-\sum_y [\barbalpha_{t-1}]_y
\\[-.7em]
: \varepsilon \mapsto \varepsilon
\end{gathered}
$} (q2keep)
(q2keep) edge[bend left=10] node[trans,below] {$[\barbQ_{t-1}]_{xy} : \squote{x} \mapsto \squote{y}$} (q2add)
(q2add) edge[loop above,looseness=4] node[trans] {$[\barbalpha_{t-1}]_y : \varepsilon \mapsto \squote{y}$} (q2add)
(q2keep) edge[loop above,looseness=4] node[trans] {$[\barbbeta_{t-1}]_x : \squote{x} \mapsto \varepsilon$} (q2keep)
;


\node[state] (q3addkeep) [below=1.25cm of q2add] {$S^\textsc{A}_\textsc{B}$};
\node[state, initial] (q3addadd) [left=2cm of q3addkeep] {$S^\textsc{A}_\textsc{A}$};
\node[state, accepting] (q3keepkeep) [right=2cm of q3addkeep] {$S^\textsc{B}_\textsc{B}$};


\path[-to]
(q3addadd) edge[loop above,looseness=4] node[trans] {$\alpha_t : \varepsilon \mapsto \varepsilon \mapsto \squote{\instok{}}$} (q3addadd)
(q3addadd) edge[bend left=10] node[trans,yshift=-0.3em]  {$
\begin{gathered}\textstyle
1-\alpha
\\[-.7em]
: \varepsilon \mapsto \varepsilon \mapsto \varepsilon
\end{gathered}
$} (q3addkeep)
(q3addkeep) edge[loop above,looseness=4] node[trans] {$[\barbalpha_{t-1}]_{\scriptdeltok{}} : \varepsilon \mapsto \squote{\deltok{}} \mapsto \varepsilon$} (q3addkeep)
(q3addkeep) edge[bend left=10] node[trans,below]{$
\begin{gathered}\textstyle
[\barbalpha_{t-1}]_y \cdot [\bQ_t]_{yz} 
\\[-.7em]
: \varepsilon \mapsto \squote{y} \mapsto \squote{z}
\end{gathered}
$} (q3addadd)
(q3addkeep) edge[bend left=10] node[trans,yshift=-0.3em] {$
\begin{gathered}\textstyle
1-\sum_y [\barbalpha_{t-1}]_y
\\[-.7em]
: \varepsilon \mapsto \varepsilon \mapsto \varepsilon
\end{gathered}
$} (q3keepkeep)
(q3keepkeep) edge[loop above,looseness=4] node[trans,above] {$[\barbbeta_{t-1}]_x : \squote{x} \mapsto \varepsilon\mapsto \varepsilon$} (q3keepkeep)
(q3keepkeep) edge[bend left=10] node[trans,below] {$
\begin{gathered}\textstyle
[\barbQ_{t-1}]_{x \scriptdeltok{}} \\[-.7em]
: \squote{x} \mapsto \squote{\deltok{}} \mapsto \varepsilon
\end{gathered}
$} (q3addkeep)
(q3keepkeep) edge[bend left=80,looseness=0.4] node[trans,below] {$
\begin{gathered}\textstyle
[\barbQ_{t-1}]_{xy}\cdot [\bQ_t]_{yz} : \squote{x} \mapsto \squote{y} \mapsto \squote{z}
\end{gathered}
$} (q3addadd)
;
\end{tikzpicture}


==> figures/transducer_summary.tex <==
\begin{tikzpicture}[
trans/.style={anchor=south,auto=false},
trans/.append style={font=\scriptsize,align=center},
initial distance=0.5cm,
every initial by arrow/.style={*->,initial text={}},
]

\coordinate (origin) at (0,0);

\node[state, accepting] (q1keep) [left=0.4cm of origin] {$S_\textsc{B}$};
\node[state, initial below] (q1add) [left=1.5cm of q1keep] {$S_\textsc{A}$};

\path[-to]
(q1add) edge[bend left=10] node[trans] {Stop inserting\\with prob. $1-\alpha_t$} (q1keep)
(q1keep) edge[bend left=10] node[trans,below,align=center] {Replace $y$ with $z$ \\ with prob. $[\bQ_t]_{yz}$ \\(for $y \ne \text{\deltok{}}$)} (q1add)
(q1add) edge[loop above,looseness=4] node[trans] {Insert \instok{} \\ with prob. $\alpha_t$} (q1add)
(q1keep) edge[loop above,looseness=4] node[trans] {Delete \deltok{} \\ if possible} (q1keep)
;


\node[state, initial below] (q2add) [right=0.4cm of origin] {$S^\textsc{A}$};
\node[state, accepting] (q2keep) [right=1.5cm of q2add] {$S^\textsc{B}$};

\path[-to]
(q2add) edge[bend left=10] node[trans,above]{Stop inserting} (q2keep)
(q2keep) edge[bend left=10] node[trans,below] {Replace $x$ with $y$,\\or delete $x$ and insert $y$} (q2add)
(q2add) edge[loop above,looseness=4] node[trans] {Insert any token\\with some prob.} (q2add)
(q2keep) edge[loop above,looseness=4] node[trans] {Delete any token\\with some prob.} (q2keep)
;


\node[state] (q3addkeep) [below=2.25cm of origin] {$S^\textsc{A}_\textsc{B}$};
\node[state, initial below] (q3addadd) [left=2cm of q3addkeep] {$S^\textsc{A}_\textsc{A}$};
\node[state, accepting] (q3keepkeep) [right=2cm of q3addkeep] {$S^\textsc{B}_\textsc{B}$};


\path[-to]
(q3addadd) edge[loop above,looseness=4] node[trans] {Insert \instok{}} (q3addadd)
(q3addadd) edge[bend left=10] node[trans]  {Stop inserting for $\bx_{t}$} (q3addkeep)
(q3addkeep) edge[loop above,looseness=4] node[trans] {Insert \deltok{} and delete \\ it immediately} (q3addkeep)
(q3addkeep) edge[bend left=10] node[trans,below]{Insert $y$, then \\ replace $y$ with $z$} (q3addadd)
(q3addkeep) edge[bend left=10] node[trans] {Stop inserting for $\bx_{t-1}$} (q3keepkeep)
(q3keepkeep) edge[loop above,looseness=4] node[trans,above] {Delete any token} (q3keepkeep)
(q3keepkeep) edge[bend left=10] node[trans,below] {Replace $x$ with \deltok{},\\then delete it} (q3addkeep)
(q3keepkeep) edge[bend left=80,looseness=0.4] node[trans,below] {Replace $x$ with $y$ (or delete $x$ and insert $y$),\\ then replace $y$ with $z$} (q3addadd)
;
\end{tikzpicture}

